Measurement of multi-jet cross sections in proton-proton collisions at a 7 TeV center-of-mass energy

Inclusive multi-jet production is studied in proton-proton collisions at a center-of-mass energy of 7 TeV, using the ATLAS detector. The data sample corresponds to an integrated luminosity of 2.4 pb^-1. Results on multi-jet cross sections are presented and compared to both leading-order plus parton-shower Monte Carlo predictions and to next-to-leading-order QCD calculations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

